White dwarfs in the Capodimonte deep field

In this article we describe the search for white dwarfs (WDs) in the multi-band photometric data of the Capodimonte deep field survey. The WD candidates were selected through the V-R_C vs B-V color-color diagram. For two bright objects, the WD nature has been confirmed spectroscopically, and the atmospheric parameters (Teff and logg) have been determined. We have computed synthetic stellar population models for the observed field and the expected number of white dwarfs agrees with the observations. The possible contamination by turn-off and horizontal branch halo stars has been estimated. The quasar (QSO) contamination has been determined by comparing the number of WD candidates in different color bins with state-of-the-art models and previous observations. The WD space density is measured at different distances from the Sun. The total contamination (non-degenerate stars + QSOs) in our sample is estimated to be around 30%. This work should be considered a small experiment in view of more ambitious projects to be performed in the coming years in larger survey contexts.

==> (inline-ps-0) <==
0 0 0 setrgbcolor 
